Differentiable Exact Learning

We introduce a framework for differentiable exact learning that couples an unbounded external environment to a state-tracking neural controller, which we train on policy-trajectory observations (PTOs): expert behavior traces that expose observations and actions while hiding internal states. In addition to the learning framework, we introduce Differentiable Finite-State Transducers (DFSTs) which use multilinear updates, support log-parallel training, and emulate arbitrary finite-state controllers, yielding computational universality through environmental interaction. From tiny training datasets, compact DFSTs achieve extreme length generalization on arithmetic and universal-simulation tasks. We replicate the success of DFSTs on RNNs and GRUs, thereby supporting a broader learning recipe: State-Tracking Controller + Unbounded External Environment + PTOs = Extreme Length Generalization. Beyond length generalization, our metric-extraction protocol recovers interpretable discrete controllers from trained DFSTs, which we prove equivalent to the target arithmetic and universal-simulation algorithms. Furthermore, for our Softmax DFST models, simply taking $\mathrm{argmax}$ over the transition probabilities yields discrete controllers which provably exactly perform universal Turing-machine simulation and binary arithmetic. Proving exact learning for the neural controllers requires assumptions, which we empirically support. We make our code, training recipes, model weights, and proof checkers publicly available at https://github.com/fanagor/DEL.

==> Figures/dfst_setup.tex <==
% Overview figure: w_{t-1} (left grid) → DFST (center) → w_t (right grid)
% Requires: \usepackage{tikz} and \usetikzlibrary{arrows.meta, positioning, calc, fit, backgrounds, shapes.geometric}
\begin{tikzpicture}[
    >={Stealth[length=2.0mm, width=1.6mm]},
    font=\small,
    % --- grid styles ---
    gridcell/.style    = {draw=black!35, line width=0.3pt, minimum size=0.45cm, inner sep=0pt},
    gridsym/.style     = {font=\scriptsize, text=black!75},
    % --- DFST styles ---
    dfstframe/.style   = {draw=accentBlue!70, line width=0.7pt, rounded corners=4pt,
                         fill=accentBlue!4, inner sep=8pt},
    state/.style       = {circle, draw=accentBlue!75!black, line width=0.7pt,
                         fill=accentBlue!15, minimum size=0.72cm, inner sep=0pt,
                         font=\footnotesize},
    tensor/.style      = {rectangle, draw=accentBlue!60!black, line width=0.5pt,
                         rounded corners=2pt, fill=white, inner sep=3pt,
                         font=\scriptsize},
    % --- arrow styles ---
    flow/.style        = {->, line width=0.5pt, shorten >=1pt, shorten <=1pt,
                         draw=black!70},
    lbl/.style         = {font=\scriptsize\itshape, inner sep=1pt},
]

% ---- colours ----
\definecolor{accentBlue}{RGB}{33, 90, 160}
\definecolor{accentRed}{RGB}{190, 45, 55}
\definecolor{colWrite}{RGB}{210, 115, 15}   % warm orange
\definecolor{colMove}{RGB}{20, 140, 120}    % cool teal

% =====================================================================
% LEFT GRID:  w_{t-1}  (before the action)
% =====================================================================
\begin{scope}[shift={(0,0)}]
    \foreach \x in {0,...,4}{
        \foreach \y in {0,...,4}{
            \node[gridcell] (L\x\y) at (\x*0.45,\y*0.45) {};
        }
    }
    % sparse symbols
    \node[gridsym] at (L12) {$1$};
    \node[gridsym] at (L32) {$1$};
    \node[gridsym] at (L42) {$0$};
    \node[gridsym] at (L11) {$0$};
    \node[gridsym] at (L21) {$1$};
    \node[gridsym] at (L31) {$1$};
    \node[gridsym] at (L13) {};
    \node[gridsym] at (L33) {};

    % Observed cell – red highlight (agent reads here)
    \node[gridcell, draw=accentRed, line width=1.0pt, fill=accentRed!12]
        (Lagent) at (L22) {};
    \node[gridsym, font=\scriptsize\bfseries, text=accentRed!80!black]
        at (L22) {$1$};

    % Agent marker (red, extends above grid)
    \node[circle, fill=accentRed!80, draw=accentRed!85, line width=0.35pt,
          minimum size=3pt, inner sep=0pt]
        (Lhead) at ($(L24.north)+(0,0.28)$) {};
    \draw[accentRed!70, line width=0.45pt] (Lagent.north) -- (Lhead.south);

    \node[lbl, text=accentRed!80!black, above=0pt of Lhead] {$p_{t\!-\!1}$};
    \node[font=\footnotesize, anchor=south] at ($(L24.north)+(0,0.50)$)
        {$w_{t-1}$};
\end{scope}

% =====================================================================
% CENTER:  DFST_θ  controller
% =====================================================================
\begin{scope}[shift={(4.3,0.9)}]

    % Hidden states
    \node[state] (ht)     at (0,0)     {$h_{t\!-\!1}$};
    \node[state] (htnext) at (3.0,0)   {$h_{t}$};

    % A[x_t] – state update
    \node[tensor] (Atensor) at ($(ht)!0.5!(htnext)+(0,0.78)$)
        {$A[{\color{accentRed}x_t}]\,h_{t\!-\!1}$};
    \draw[flow] (ht.north east) to[bend left=18] (Atensor.west);
    \draw[flow] (Atensor.east)  to[bend left=18] (htnext.north west);
    \node[lbl, text=accentBlue!70!black, above=0pt of Atensor] {state update};

    % B → argmax → σ_t (orange / write)
    \node[tensor] (Btensor) at (1.0,-1.10)  {$B[{\color{accentRed}x_t}]\,h_{t\!-\!1}$};
    \node[font=\scriptsize, text=black!70, fill=white, inner sep=3pt]
        (argmaxS) at (2.35,-1.10) {argmax};
    \node[rectangle, draw=colWrite!70!black, line width=0.5pt,
          rounded corners=2pt, fill=colWrite!8,
          inner sep=3pt, font=\scriptsize]
        (sigma) at (3.65,-1.10) {$\sigma_t \!\in\! \Sigma$};
    \draw[flow, shorten >=4pt] (ht.south) |- (Btensor.west);
    \draw[line width=0.5pt, draw=black!70, shorten <=2pt, shorten >=1pt]
        (Btensor.east) -- (argmaxS.west);
    \draw[flow, shorten <=1pt] (argmaxS.east) -- (sigma.west);
    \node[lbl, text=colWrite!85!black, below=1pt of sigma] {write};

    % C → argmax → μ_t (teal / move)
    \node[tensor] (Ctensor) at (1.0,-2.00)  {$C[{\color{accentRed}x_t}]\,h_{t\!-\!1}$};
    \node[font=\scriptsize, text=black!70, fill=white, inner sep=3pt]
        (argmaxM) at (2.35,-2.0) {argmax};
    \node[rectangle, draw=colMove!70!black, line width=0.5pt,
          rounded corners=2pt, fill=colMove!8,
          inner sep=3pt, font=\scriptsize]
        (mu) at (3.65,-2.00) {$\mu_t \!\in\! \M$};
    \draw[flow, shorten >=4pt] (ht.south) |- (Ctensor.west);
    \draw[line width=0.5pt, draw=black!70, shorten <=2pt, shorten >=1pt]
        (Ctensor.east) -- (argmaxM.west);
    \draw[flow, shorten <=1pt] (argmaxM.east) -- (mu.west);
    \node[lbl, text=colMove!85!black, below=1pt of mu] {move};

    % Blue frame
    \begin{pgfonlayer}{background}
        \node[dfstframe,
              fit=(ht)(htnext)(Atensor)(Btensor)(Ctensor)(argmaxS)(argmaxM)(sigma)(mu)]
            (dfstbox) {};
    \end{pgfonlayer}
    \node[font=\footnotesize\bfseries, text=accentBlue!80!black,
          anchor=south west, inner sep=2pt]
        at ($(dfstbox.north west)+(0.08,0.04)$) {\textsc{DFST}$_\theta$};
\end{scope}

% =====================================================================
% RIGHT GRID:  w_t  (after the action)
% =====================================================================
\begin{scope}[shift={(10.2,0)}]
    \foreach \x in {0,...,4}{
        \foreach \y in {0,...,4}{
            \node[gridcell] (R\x\y) at (\x*0.45,\y*0.45) {};
        }
    }
    % same symbols except the modified cell
    \node[gridsym] at (R12) {$1$};
    \node[gridsym] at (R42) {$0$};
    \node[gridsym] at (R11) {$0$};
    \node[gridsym] at (R21) {$1$};
    \node[gridsym] at (R31) {$1$};
    \node[gridsym] at (R13) {};
    \node[gridsym] at (R33) {};

    % Write effect – cell at old position overwritten (orange)
    \node[gridcell, draw=colWrite, line width=1.0pt, fill=colWrite!12]
        (Rwritten) at (R22) {};
    \node[gridsym, font=\scriptsize\bfseries, text=colWrite!80!black]
        at (R22) {$\sigma_t$};

    % Move effect – agent now at new position (teal)
    \node[gridcell, draw=colMove, line width=1.0pt, fill=colMove!10]
        (Rtarget) at (R32) {};
    \node[gridsym, text=colMove!75!black] at (R32) {$1$};

    % Agent at p_t (teal, extends above grid)
    \node[circle, fill=colMove!70, draw=colMove!75, line width=0.35pt,
          minimum size=3pt, inner sep=0pt]
        (Rhead) at ($(R34.north)+(0,0.28)$) {};
    \draw[colMove!65, line width=0.45pt] (Rtarget.north) -- (Rhead.south);

    \node[lbl, text=colMove!75!black, above=0pt of Rhead] {$p_{t}$};
    \node[font=\footnotesize, anchor=south] at ($(R24.north)+(0,0.50)$)
        {$w_{t}$};
\end{scope}

% =====================================================================
% ARROWS:  left grid  →  DFST  →  right grid
% =====================================================================

% --- Observation: left grid → DFST (red) ---
\coordinate (obsL) at ($(L42.east)+(0.10,0)$);
\draw[->, line width=0.8pt, draw=accentRed!75!black,
      shorten >=2pt, shorten <=2pt]
    (obsL) .. controls +(0.55,0.12) and +(-0.55,0.12) ..
    ($(dfstbox.west)+(0,0.25)$)
    node[pos=0.5, above=3pt, xshift=-2pt, font=\scriptsize, text=accentRed!80!black,
         fill=white, inner sep=1pt]
        {observation $x_t$};

% --- Write σ_t: DFST → right grid (orange) ---
\coordinate (wrR) at ($(R02.west)+(-0.10, 0.10)$);
\draw[->, line width=0.8pt, draw=colWrite!80!black,
      shorten >=2pt, shorten <=2pt]
    ($(dfstbox.east)+(0,0.12)$)
    .. controls +(0.55,0.10) and +(-0.55,0.10) ..
    (wrR)
    node[pos=0.5, above=3pt, font=\scriptsize, text=colWrite!85!black,
         fill=white, inner sep=1pt]
        {write $\sigma_t$};

% --- Move μ_t: DFST → right grid (teal) ---
\coordinate (mvR) at ($(R02.west)+(-0.10,-0.15)$);
\draw[->, line width=0.8pt, draw=colMove!80!black,
      shorten >=2pt, shorten <=2pt]
    ($(dfstbox.east)+(0,-0.18)$)
    .. controls +(0.55,-0.10) and +(-0.55,-0.10) ..
    (mvR)
    node[pos=0.5, below=3pt, font=\scriptsize, text=colMove!85!black,
         fill=white, inner sep=1pt]
        {move $\mu_t$};

\end{tikzpicture}

